Stability of Graph Scattering Transforms

Scattering transforms are non-trainable deep convolutional architectures that exploit the multi-scale resolution of a wavelet filter bank to obtain an appropriate representation of data. More importantly, they are proven invariant to translations, and stable to perturbations that are close to translations. This stability property dons the scattering transform with a robustness to small changes in the metric domain of the data. When considering network data, regular convolutions do not hold since the data domain presents an irregular structure given by the network topology. In this work, we extend scattering transforms to network data by using multiresolution graph wavelets, whose computation can be obtained by means of graph convolutions. Furthermore, we prove that the resulting graph scattering transforms are stable to metric perturbations of the underlying network. This renders graph scattering transforms robust to changes on the network topology, making it particularly useful for cases of transfer learning, topology estimation or time-varying graphs.

==> figures/figGraphScatteringTransform.tex <==
%!TEX root = ../scatteringStability-NeurIPS19.tex

\def \thisplotscale {0.75}

\def \unit {\thisplotscale cm}

\tikzstyle {node} = 
	[circle, 
	 draw,
	 minimum width = 0.25*\unit,
	 minimum height = 0.25*\unit,
	 anchor = center]
     
\def\colorNode{pennblue}
\def\colorEdge{penndarkestblue}
\def\colorGraphFilter{pennlightestblue}
\def\colorSummarizer{pennlightestred}
\def\colorBinding{pennmediumgray1}

\def\dist{1.5}

\def\xlbl{0.1*\dist}
\def\ylbl{0.1*\dist}

\def\myLineWidth{1.25}
\def\myArrowWidth{2}
\def\angleSummarizer{160}
\def\radiusSummarizer{1.5}
\def\shortsize{10}

\def\halfImageWidth{8*\unit}
\def\distBetweenLayers{0.35*\halfImageWidth}
\def\distNodesLayerOne{0.42*\halfImageWidth}
\def\distNodesLayerTwo{0.225*\distNodesLayerOne}

{\scriptsize \begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
	\node at (0, 0) (o) {};
    % Zeroth layer
    \path (o) ++ (-\halfImageWidth,0)
                    node (leftEdgeLayer0) {};
    \path (o) ++ (\halfImageWidth,0)
                    node (rightEdgeLayer0) {};
    % First layer
    \path (o) ++ (-\halfImageWidth,-\distBetweenLayers)
                    node (leftEdgeLayer1) {};
    \path (o) ++ (\halfImageWidth,-\distBetweenLayers)
                    node (rightEdgeLayer1) {};
    % Second layer
    \path (o) ++ (-\halfImageWidth,-2*\distBetweenLayers)
                    node (leftEdgeLayer2) {};
    \path (o) ++ (\halfImageWidth,-2*\distBetweenLayers)
                    node (rightEdgeLayer2) {};   
    
    % Layer lines
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer0) -- (rightEdgeLayer0);
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer1) -- (rightEdgeLayer1);
    \draw [draw=\colorEdge, line width = \myLineWidth] 
          (leftEdgeLayer2) -- (rightEdgeLayer2);
    
	% Draw nodes
    % Zeroth layer nodes
	\path (o) 
		      node (0) [fill = \colorNode, node, draw = \colorEdge] {};
    % First layer nodes
    \path (0) ++ (-1.5*\distNodesLayerOne,-\distBetweenLayers)
              node (1) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (-0.5*\distNodesLayerOne,-\distBetweenLayers)
              node (2) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (0.5*\distNodesLayerOne,-\distBetweenLayers)
              node (3) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (0) ++ (1.5*\distNodesLayerOne,-\distBetweenLayers)
              node (4) [fill = \colorNode, node, draw = \colorEdge] {};
    % Second layer nodes
    %   From first node
    \path (1) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (11) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (12) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (13) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (1) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (14) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From second node
    \path (2) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (21) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (22) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (23) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (2) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (24) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From third node
    \path (3) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (31) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (32) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (33) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (3) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (34) [fill = \colorNode, node, draw = \colorEdge] {};
    %   From fourth node
    \path (4) ++ (-1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (41) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (-0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (42) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (0.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (43) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (4) ++ (1.5*\distNodesLayerTwo,-\distBetweenLayers)
              node (44) [fill = \colorNode, node, draw = \colorEdge] {};
              
    % Graph filtering arrows
    %   Between Layer 0 and Layer 1
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\bbh_{1}$} (1.north east);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above left, pos = 0.666] {$\bbh_{2}$} (2.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\bbh_{3}$} (3.north);
    \path (0.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node [above right, pos = 0.666] {$\bbh_{4}$} (4.north west);
    %   Between Layer 1 and Layer 2
    %       For first element
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (11.north east);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (12.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (13.north);
    \path (1.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (14.north west);
    %       For second element
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (21.north east);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (22.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (23.north);
    \path (2.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (24.north west);
    %       For third element
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (31.north east);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (32.north);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (33.north);
    \path (3.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (34.north west);
    %       For fourth element
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (41.north east);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (42.north);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (43.north);
    \path (4.south) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth, -stealth] 
       node {} (44.north west);
    % Summarizer operations
    %   Zeroth Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (0.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(0)}(\bbx)$};
    %   First Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (1.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(1)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (2.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(2)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (3.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above] {$\phi_{(3)}(\bbx)$};
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (4.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [left] {$\phi_{(4)}(\bbx)$};
    %   Second Layer
    \draw [draw = \colorSummarizer, line width = \myArrowWidth, -stealth]
        (11.north west) -- + (\angleSummarizer:\radiusSummarizer)
        node [above right] {$\phi_{(1,1)}(\bbx)$};
        
        
    % Labeling
    %   Layers
    \node at (rightEdgeLayer0) [right] {$\ell=0$};
    \node at (rightEdgeLayer1) [right] {$\ell=1$};
    \node at (rightEdgeLayer2) [right] {$\ell=2$};
    %   Layer outputs
    \node at (leftEdgeLayer0) [left] {\color{\colorNode} $\bbx^{(0)}$};
    \node at (leftEdgeLayer1) [left] {\color{\colorNode} $\bbx^{(1)}$};
    \node at (leftEdgeLayer2) [left] {\color{\colorNode} $\bbx^{(2)}$};
    %   Nodes
    %       Zeroth layer
    \node at (0.north east) [above right] {$\bbx_{(0)} = \bbx$};
    %       First layer
    \node at (1.north west) [above] {$\bbx_{(1)}$};
    \node at (2.north east) [above right] {$\bbx_{(2)}$};
    \node at (3.north east) [above right] {$\bbx_{(3)}$};
    \node at (4.north east) [above] {$\bbx_{(4)}$};
    %       Second layer
    \node at (11.south) [below] {$\bbx_{(1,1)}$};
    \node at (12.south) [below] {};
    \node at (13.south) [below] {$\bbx_{(1,3)}$};
    \node at (14.south) [below] {};
    \node at (21.south) [below] {};
    \node at (22.south) [below] {$\bbx_{(2,2)}$};
    \node at (23.south) [below] {};
    \node at (24.south) [below] {$\bbx_{(2,4)}$};
    \node at (31.south) [below] {};
    \node at (32.south) [below] {$\bbx_{(3,2)}$};
    \node at (33.south) [below] {};
    \node at (34.south) [below] {$\bbx_{(3,4)}$};
    \node at (41.south) [below] {$\bbx_{(4,1)}$};
    \node at (42.south) [below] {};
    \node at (43.south) [below] {$\bbx_{(4,3)}$};
    \node at (44.south) [below] {};
    
    % Filters all-together
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (1) + (0, 0.5 * \distBetweenLayers) arc (100:80:29) 
%        node [above right] {$\ccalH_{J}^{(1)} = \ccalH_{J} = \ccalH_{4}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.25 * \distBetweenLayers) arc (100:80:6.5) 
%        node [above right] {$\ccalH_{J}$};
%    \draw [draw = \colorBinding, line width = \myLineWidth] 
%        (11) + (0, 0.5 * \distBetweenLayers) arc (100:80:35.5) 
%        node [above right] {$\ccalH_{J}^{(2)}$};
    
    
        
%	\draw [draw = \colorfilteronetwotwo, line width = 0.75*\myLineWidth, -stealth] (h123.south) -- (h125.south);
	
\end{tikzpicture}} 

